Direct molecular gas dynamics simulations of re-entry vehicles via the Boltzmann equation

This work explores the feasibility of performing three-dimensional molecular gas dynamics simulations of hypersonic flows such as re-entry vehicles through directly solving the six-dimensional nonlinear Boltzmann equation closed with the BGK (Bhatnagar-Gross-Krook) collision model. Through the combination of high-order unstructured spatial discretizations and conservative discrete velocity models as well as their efficient implementation on large-scale GPU computing architectures, we demonstrate the ability to simulate unsteady and non-equilibrium three-dimensional high-speed flows at a feasible computational cost through a unified numerical framework. We present the results of high-order simulations of the Apollo capsule at realistic re-entry conditions from the AS-202 mission flight path, including the steady non-equilibrium flow in the high-altitude regime at a Mach number of 22.7 and a Reynolds number of 43,000 as well as the unsteady turbulent flow in the low-altitude regime at a Mach number of 8 and a Reynolds number of 550,000. The results show the validity of the approach over the entire range of a typical re-entry trajectory from the rarefied to the continuum limit, the ability to directly resolve strong shocks profiles without numerical shock capturing techniques, and the ability of resolving small-scale unsteady flow structures in the inertial range.

==> figs/tikz/geo.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={draw=none},
		    tick style={draw=none},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
    		xmin=-2,
    		xmax=2,
    		xticklabels={,,},
    		ymin=-2,
    		ymax=2,
    		yticklabels={,,},
    		style={font=\Large},
    		scale = 1]
    		
            \node[inner sep=0pt] at (0,0)
            {\includegraphics{figs/geo2.png}};

            \draw[dashed, thick] (-3.5, 0) -- (6.02,0);
            
            \draw [->] (-1.5, 4.5) edge (-2.3, 3.9);
            \node[inner sep=0pt] at (-1.5, 4.65) {\large {19.6/391 R}};
            \node[inner sep=0pt] at (-2.3, 3.5) {+};

            
            \draw [->] (4.2, 0.5) edge (3.55,0);
            \node[inner sep=0pt] at (4.5, 0.7) {\large {2.3/391 R}};
            \node[inner sep=0pt] at (3.3, 0) {+};
            
            \node[inner sep=0pt] at (6.02, 0) {+};
            
            \node[inner sep=0pt] at (3.84, 0) {+};            
            \draw[dashed, thick] (3.84, 0) -- (1, -1.9);
            \draw[<->,>=stealth',semithick] (1, -1.9) arc (-147:-180:3.416);
            \node[inner sep=0pt] at (0, -1) {$33^{\circ}$};

    \dimline[extension start length=2.5 cm, extension end length=2.5 cm] 
    {(-4,-3.9)}{(-4,3.9)}{\large $1$};
    \dimline[extension start length=5.73 cm, extension end length=5.73 cm]
    {(-3.5,4)}{(3.85,4)}{\large $362/391$};
    
    \dimline[extension start length=-1 cm, extension end length=0.0 cm]
    {(-2.3,-4.5)}{(6.02,0)}{\large $469/391$ R};


    
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/tikz/scheme.tex <==
     \begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
		\begin{axis}[name=plot1,
		    axis line style={draw=none},
		    tick style={draw=none},
		    axis x line=left,
            axis y line=left,
            axis equal image,
            clip mode=individual,
    		xmin=-2,
    		xmax=1,
    		xticklabels={,,},
    		ymin=-1,
    		ymax=1,
    		yticklabels={,,},
    		style={font=\Large},
    		scale = 1]
    		
            \draw [black, very thick] plot [] coordinates {(0, -1)  (0, 1) (-1.5, 0) (0, -1)};
            \fill[fill=black!10] (0, -1)--(0, 1)--(-1.5, 0);
            
            \draw [black, very thick, dotted] plot [] coordinates {(-.05, 1.1) (-1.55, 0.1) (-1.9, 1.6) (-.05, 1.1)};
            \draw [black, very thick, dotted] plot [] coordinates {(-1.58, -0.07) (0, -1.13) (-2.5, -1.13) (-1.58, -0.07)};
            \draw [black, very thick, dotted] plot [] coordinates {(-2.55, -1.0) (-2, 1.6) (-1.65, 0.03) (-2.55, -1.0)};
		  
            \draw[-,very thick, color=cyan!80!blue,fill=red] (0, -1) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (0, 0) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (0, 1) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (-0.75, -0.5) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (-1.5, 0) circle[radius=0.040];
            \draw[-,very thick, color=cyan!80!blue,fill=red] (-0.75, 0.5) circle[radius=0.040];
            \draw[->, thick](-0.5, 0) to [out=75,in=165] (0.7, 0.6);
            \draw[-,very thick, color=black, fill=red] (-0.5, 0) circle[radius=0.040];
            
            \fill[-,fill=cyan!80!blue] (-.05, 1.1)  circle[radius=0.045];
            \fill[-,fill=cyan!80!blue] (-1.55, 0.1)  circle[radius=0.045];
            \fill[-,fill=cyan!80!blue] (-.8,0.6)  circle[radius=0.045];
            
            \fill[-,fill=cyan!80!blue] (-1.58, -0.07)  circle[radius=0.045];
            \fill[-,fill=cyan!80!blue] (-0.79, -0.6)  circle[radius=0.045];
            \fill[-,fill=cyan!80!blue] (0, -1.13) circle[radius=0.045];
            
            
            \draw [->, black, thick] plot [] coordinates {(2.0, 0.3) (3.35, 0.3)};
            \draw [->, black, thick] plot [] coordinates {(2.0, 0.3) (2.0, 1.65)};
            \draw [->, black, thick] plot [] coordinates {(2.0, 0.3) (0.65, 0.3)};
            \draw [->, black, thick] plot [] coordinates {(2.0, 0.3) (2.0, -1.05)};
            
            \node[] at (-1.25, -1.3) {$\Omega^{\mathbf{x}}$};
            \node[] at (-0.2, -0.5) {\small$\Omega^{\mathbf{x}}_k$};
            \node[] at (2.05, -1.3) {$\Omega^{\mathbf{u}}$};
            \node[] at (3.425, 0.3) {\small$u$};
            \node[] at (2.0, 1.725) {\small$v$};

\fill[-,fill=orange] (0.85, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (0.85, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (0.85, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (0.85, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (0.85, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (0.85, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (0.85, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (1.0033, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (1.1567, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (1.31, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (1.31, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (1.31, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (1.31, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (1.31, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (1.31, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (1.31, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (1.4633, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (1.6167, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (1.77, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (1.77, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (1.77, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (1.77, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (1.77, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (1.77, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (1.77, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (1.9233, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (2.0767, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (2.23, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (2.23, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (2.23, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (2.23, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (2.23, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (2.23, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (2.23, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (2.3833, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (2.5367, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (2.69, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (2.69, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (2.69, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (2.69, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (2.69, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (2.69, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (2.69, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (2.8433, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (2.9967, 1.45) circle[radius=0.04];
\fill[-,fill=orange] (3.15, -0.85) circle[radius=0.04];
\fill[-,fill=orange] (3.15, -0.6967) circle[radius=0.04];
\fill[-,fill=orange] (3.15, -0.5433) circle[radius=0.04];
\fill[-,fill=orange] (3.15, -0.39) circle[radius=0.04];
\fill[-,fill=orange] (3.15, -0.2367) circle[radius=0.04];
\fill[-,fill=orange] (3.15, -0.0833) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 0.07) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 0.2233) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 0.3767) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 0.53) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 0.6833) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 0.8367) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 0.99) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 1.1433) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 1.2967) circle[radius=0.04];
\fill[-,fill=orange] (3.15, 1.45) circle[radius=0.04];
            
		\end{axis} 		

		
	\end{tikzpicture}

==> figs/tikz/shock_density.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x/D$},
    	xmin=-.15, xmax=-.05,
    	xtick={-0.05, -0.1, -0.15},
    	ylabel={$\rho/\rho_{\infty}$},
    	% ylabel={$\rho^*$},
    	ymin=0,ymax=10,
    	% ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
    	legend style={at={(0.97, 0.1)},anchor=south east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
        
        \addplot[color=black, 
                style={very thick}]
        table[x=x, y=d, col sep=comma]{./figs/tikz/shock_profile_post.csv};

	\end{axis}
\end{tikzpicture}

==> figs/tikz/shock_pressure.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x/D$},
    	xmin=-.15, xmax=-.05,
    	xtick={-0.05, -0.1, -0.15},
    	ylabel={$P/P_{\infty}$},
    	% ylabel={$\rho^*$},
    	ymin=0,ymax=800,
    	% ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
    	legend style={at={(0.97, 0.1)},anchor=south east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
        
        \addplot[color=black, 
                style={very thick}]
        table[x=x, y=p, col sep=comma]{./figs/tikz/shock_profile_post.csv};

	\end{axis}
\end{tikzpicture}

==> figs/tikz/shock_velocity.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, height=3cm,width=2.3cm, magnification=3, connect spies}]
	\begin{axis}[name=plot1,
		axis line style={latex-latex},
	    axis x line=left,
        axis y line=left,
		xlabel={$x/D$},
    	xmin=-.15, xmax=-.05,
    	xtick={-0.05, -0.1, -0.15},
    	ylabel={$\|U\|/\|U\|_{\infty}$},
    	% ylabel={$\rho^*$},
    	ymin=0,ymax=1.1,
    	% ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
    % 	grid=both,
        clip mode=individual,
    % 	ylabel style={rotate=-90},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
    	legend style={at={(0.97, 0.1)},anchor=south east,font=\small},
    	legend cell align={left},
    	style={font=\normalsize}]
        
        \addplot[color=black, 
                style={very thick}]
        table[x=x, y=v, col sep=comma]{./figs/tikz/shock_profile_post.csv};

	\end{axis}
\end{tikzpicture}
